Predictive Digital Twin for Optimizing Patient-Specific Radiotherapy Regimens under Uncertainty in High-Grade Gliomas

We develop a methodology to create data-driven predictive digital twins for optimal risk-aware clinical decision-making. We illustrate the methodology as an enabler for an anticipatory personalized treatment that accounts for uncertainties in the underlying tumor biology in high-grade gliomas, where heterogeneity in the response to standard-of-care (SOC) radiotherapy contributes to sub-optimal patient outcomes. The digital twin is initialized through prior distributions derived from population-level clinical data in the literature for a mechanistic model's parameters. Then the digital twin is personalized using Bayesian model calibration for assimilating patient-specific magnetic resonance imaging data and used to propose optimal radiotherapy treatment regimens by solving a multi-objective risk-based optimization under uncertainty problem. The solution leads to a suite of patient-specific optimal radiotherapy treatment regimens exhibiting varying levels of trade-off between the two competing clinical objectives: (i) maximizing tumor control (characterized by minimizing the risk of tumor volume growth) and (ii) minimizing the toxicity from radiotherapy. The proposed digital twin framework is illustrated by generating an in silico cohort of 100 patients with high-grade glioma growth and response properties typically observed in the literature. For the same total radiation dose as the SOC, the personalized treatment regimens lead to median increase in tumor time to progression of around six days. Alternatively, for the same level of tumor control as the SOC, the digital twin provides optimal treatment options that lead to a median reduction in radiation dose by 16.7% (10 Gy) compared to SOC total dose of 60 Gy. The range of optimal solutions also provide options with increased doses for patients with aggressive cancer, where SOC does not lead to sufficient tumor control.

==> figs/Components_overview.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% image
\node [opacity=1] (fig1) {\includegraphics[width=0.4\textwidth]{figs/patient-digitaltwin_HGG.png}};
% arrows 
\draw [line width=2, color=gray!90, -{Latex[length=3mm]}, shorten >=-1cm, shorten <=0.2cm] ($(fig1.south west)!0.5!(fig1.north east)$) -- (fig1.north west) node[above=0.7cm, text=black!90, xshift=-0.5cm] {\Large \textbf{Digital}};
\draw [line width=2, color=gray!90, -{Latex[length=3mm]}, shorten >=-1cm, shorten <=0.2cm] ($(fig1.south west)!0.5!(fig1.north east)$) -- (fig1.south east) node[below=0.7cm, text=black!90, xshift=0.5cm] {\Large \textbf{Physical}};

% Digital: Text Nodes
\node [below left=0cm and 0.3cm of fig1.north west, text=black!90, font=\normalsize\linespread{1}\selectfont, align=left, text width=7cm] {\textbf{Digital State}\\ Configuration of the computational models comprising the digital twin\\
e.g., mechanistic model parameters, tumor dynamics};
\node [below left=-0.5cm and 1cm of fig1.west, text=black!90, font=\normalsize\linespread{1}\selectfont, align=left, text width=7cm] {\textbf{Quantities of Interest}\\Quantities for monitoring the patient, estimated via model outputs\\
e.g., tumor cell count, time to progression, tumor shape};
\node [below left=-1.5cm and 0.2cm of fig1.south west, text=black!90, font=\normalsize\linespread{1}\selectfont, align=left, text width=6cm] {\textbf{Reward}\\Quantifies overall performance of the patient-twin system\\
e.g., risk associated with tumor control, toxicity};

% Both
\node [right=0.5cm of fig1.north east, text=black!90, font=\normalsize\linespread{1}\selectfont, align=left, text width=6cm] {\textbf{Control Inputs}\\Therapy decisions that influence the patient condition \\
e.g., radiotherapy dosage, chemotherapy dosage};

% Physical: Text Nodes
\node [above right=-0.5cm and 2cm of fig1.east, text=black!90, font=\normalsize\linespread{1}\selectfont, align=left, text width=6cm] {\textbf{Physical State}\\State of the patient\\
e.g., anatomy and morphology, physiological state};
\node [below right=1.5cm and 1cm of fig1.east, text=black!90, font=\normalsize\linespread{1}\selectfont, align=left, text width=7cm] {\textbf{Observational Data}\\Available information describing the state of the patient\\
e.g., tumor size, cell density, perfusion, vasculature, tumor metabolism};

\end{tikzpicture}

==> figs/KM_analysis_illustration.tex <==
\begin{tikzpicture}
% \tikzstyle{block small} = [rectangle, draw=darkgray, fill=white!80, inner ysep=0cm, inner xsep=0cm, font=\normalsize]
% \tikzset{hfit/.style={rounded rectangle, inner xsep=0pt, fill=#1!30},
%           vfit/.style={rounded corners, fill=#1!30}}
\tikzstyle{container} = [draw, rectangle, rounded corners, fill=blue!5]

% Patient-specific plots
% Patient 1
\node [label={[font=\small, black!85,anchor=south]90:{Patient 1}}] (pat1) {\includegraphics[width=0.15\textwidth, page=1]{Patient_treatment_illustrations.pdf}};
% Patient 2
\node[right=0.15cm of pat1.east, label={[font=\small, black!85,anchor=south]90:{Patient 2}}] (pat2) {\includegraphics[width=0.15\textwidth, page=2]{Patient_treatment_illustrations.pdf}};
% dots
\node [right=1cm of pat2.east, text=black!85, font=\Large\selectfont] {\textbf{$\dots$}};
% Patient 50
\node[right=2.5cm of pat2.east, label={[font=\small, black!85,anchor=south]90:{Patient 50}}] (pat3) {\includegraphics[width=0.15\textwidth, page=3]{Patient_treatment_illustrations.pdf}};
% dots
\node [right=1cm of pat3.east, text=black!85, font=\Large\selectfont] {\textbf{$\dots$}};
% Patient 100
\node[right=2.5cm of pat3.east, label={[font=\small, black!85,anchor=south]90:{Patient 100}}] (pat4) {\includegraphics[width=0.15\textwidth, page=4]{Patient_treatment_illustrations.pdf}};
% Draw box enclosing patient-specific digital twins
\begin{scope}[on background layer]
    % \node [container, yshift=0.3cm, inner ysep=0.4cm, label={[font=\large, black!70,anchor=south]90:{\textbf{Patient-specific digital twins}}}, fit=(pat1) (pat2) (pat3) (pat4)] (M1) {};
    \node [container, yshift=0.5cm, inner ysep=0.5cm, label={[black!70,anchor=north]90:{\textbf{Patient-specific digital twins}}}, fit=(pat1) (pat2) (pat3) (pat4)] (M1) {};
\end{scope}

% KM plot
\node[below=1cm of M1.south] (KM) {\includegraphics[width=0.5\textwidth]{OUUqbar_100patients_pareto_km_survth.pdf}};
% \node [below=0.1cm of KM.south, align=center, text=black!70, text width=11cm, font=\large\linespread{0.9}\selectfont] {\textbf{Kaplan-Meier survival analysis over 100 patients}};
\node [right=-0.1cm of KM.east, align=center, text=black!70, text width=4cm, font=\linespread{0.9}\selectfont] {\textbf{Kaplan-Meier survival analysis over 100 patients}};

% dashed lines connecting
\draw [dashed, darkgray, line width=0.5mm] (M1.south east) -- (KM.north east);
\draw [dashed, darkgray, line width=0.5mm] (M1.south west) -- (KM.north west);

\end{tikzpicture}
